Estimating Piecewise Monotone Signals

We study the problem of estimating piecewise monotone vectors. This problem can be seen as a generalization of the isotonic regression that allows a small number of order-violating changepoints. We focus mainly on the performance of the nearly-isotonic regression proposed by Tibshirani et al. (2011). We derive risk bounds for the nearly-isotonic regression estimators that are adaptive to piecewise monotone signals. The estimator achieves a near minimax convergence rate over certain classes of piecewise monotone signals under a weak assumption. Furthermore, we present an algorithm that can be applied to the nearly-isotonic type estimators on general weighted graphs. The simulation results suggest that the nearly-isotonic regression performs as well as the ideal estimator that knows the true positions of changepoints.

==> fig_signs.tex <==
\begin{tikzpicture}
\draw [<->, thin] (0, 2.0) -- (0, -0.7) -- (8, -0.7);
\node [below] at (8, -0.7) {$i$};
\node [left] at (0, 1.5) {$\theta_i$};

\node [below] at (0.5, -0.7) {$A_1$};
\node [above, color=teal] at (0, 0) {$w_1 = 0$};
\fill (0, 0) circle (2pt);
\draw (0, 0) -- (1, 0);
\draw [dashed] (1, 0) -- (1, 0.5);
\draw [fill=white] (1, 0) circle (2pt);

\node [below] at (1.5, -0.7) {$A_2$};
\node [above, color=teal] at (1, 0.5) {$w_2 = 0$};
\fill (1, 0.5) circle (2pt);
\draw (1, 0.5) -- (2, 0.5);
\draw [dashed] (2, 0.5) -- (2, 1);
\draw [fill=white] (2, 0.5) circle (2pt);

\node [below] at (2.5, -0.7) {$A_3$};
\node [above, color=teal] at (2, 1) {$w_3 = 0$};
\fill (2, 1) circle (2pt);
\draw (2, 1) -- (3, 1);
\draw [dashed] (3, 1) -- (3, -0.5);
\draw [fill=white] (3, 1) circle (2pt);

\node [below] at (3.5, -0.7) {$A_4$};
\node [above, color=teal] at (3, -0.5) {$w_4 = 1$};
\fill (3, -0.5) circle (2pt);
\draw (3, -0.5) -- (4, -0.5);
\draw [dashed] (4, -0.5) -- (4, 0.5);
\draw [fill=white] (4, -0.5) circle (2pt);

\node [below] at (4.5, -0.7) {$A_5$};
\node [above, color=teal] at (4, 0.5) {$w_5 = 0$};
\fill (4, 0.5) circle (2pt);
\draw (4, 0.5) -- (5, 0.5);
\draw [dashed] (5, 0.5) -- (5, 0);
\draw [fill=white] (5, 0.5) circle (2pt);

\node [below] at (5.5, -0.7) {$A_6$};
\node [above, color=teal] at (5, 0) {$w_6 = 1$};
\fill (5, 0) circle (2pt);
\draw (5, 0) -- (6, 0);
\draw [dashed] (6, 0) -- (6, -0.5);
\draw [fill=white] (6, 0) circle (2pt);

\node [below] at (6.5, -0.7) {$A_7$};
\node [above, color=teal] at (6, -0.5) {$w_7 = 1$};
\fill (6, -0.5) circle (2pt);
\draw (6, -0.5) -- (7, -0.5);
\draw [dashed] (7, -0.5) -- (7, 1.5);
\draw [fill=white] (7, -0.5) circle (2pt);

\node [below] at (7.5, -0.7) {$A_8$};
\node [above, color=teal] at (7, 1.5) {$w_8 = 0$};
\fill (7, 1.5) circle (2pt);
\draw (7, 1.5) -- (8, 1.5);
\draw [fill=white] (8, 1.5) circle (2pt);

\node [above, color=teal] at (8.4, 1.5) {$w_9 = 0$};
\end{tikzpicture}
